Unidentifed gamma-ray sources: hunting gamma-ray blazars

One of the main scientific objectives of the ongoing Fermi mission is unveiling the nature of the unidentified gamma-ray sources (UGSs). Despite the large improvements of Fermi in the localization of gamma-ray sources with respect to the past gamma-ray missions, about one third of the Fermi-detected objects are still not associated to low energy counterparts. Recently, using the Wide-Field Infrared Survey Explorer (WISE) survey, we discovered that blazars, the rarest class of Active Galactic Nuclei and the largest population of gamma-ray sources, can be recognized and separated from other extragalactic sources on the basis of their infrared (IR) colors. Based on this result, we designed an association method for the gamma-ray sources to reognize if there is a blazar candidate within the positional uncertainty region of a generic gamma-ray source. With this new IR diagnostic tool, we searched for gamma-ray blazar candidates associated to the UGS sample of the second Fermi gamma-ray catalog (2FGL). We found that our method associates at least one gamma-ray blazar candidate as a counterpart each of 156 out of 313 UGSs analyzed. These new low-energy candidates have the same IR properties as the blazars associated to gamma-ray sources in the 2FGL catalog.

==> (inline-0) <==
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J0038.8+6259      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J003818.70+630605.2 & 443.08 & 1.15 & 0.03 & 2.59 & 0.03 & 2.52 & 0.03 & 0.89 & 0.99 & A & 2/830\\ % best
  J003756.80+630459.2 & 492.33 & 0.67 & 0.04 & 2.09 & 0.06 & 2.36 & 0.12 & 0.40 & 0.00 & B & 3/830\\ 
  J003834.17+630621.7 & 413.68 & 0.95 & 0.06 & 2.55 & 0.09 & 2.69 & 0.16 & 0.22 & 0.19 & C & 0/830\\ 
\hline
2FGL J0158.6+8558      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J014847.32+860345.3 & 707.33 & 1.21 & 0.03 & 3.10 & 0.03 & 2.66 & 0.05 & 0.29 & 0.73 & A & 1/2439\\
  J015619.63+855634.6 & 173.64 & 1.11 & 0.04 & 3.49 & 0.04 & 2.71 & 0.05 & 0.00 & 0.70 & B & 0/2439\\
  J014935.28+860115.3 & 603.41 & 0.73 & 0.03 & 2.34 & 0.05 & 2.06 & 0.16 & 0.44 & 0.21 & B & 0/2439\\
  J015550.14+854745.1 & 644.48 & 1.15 & 0.04 & 2.51 & 0.06 & 2.20 & 0.19 & 0.26 & 0.37 & B & 0/2439\\ % best
  J015248.81+855703.5 & 376.98 & 1.11 & 0.05 & 2.96 & 0.08 & 1.87 & 0.29 & 0.21 & 0.22 & C & 0/2439\\ % best
\hline
2FGL J0222.7+6820      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J022151.83+682414.0 & 375.72 & 0.45 & 0.03 & 2.0 & 0.04 & 2.17 & 0.07 & 0.61 & 0.00 & B & 0/642\\
\hline
2FGL J0226.1+0943      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J022634.26+093844.4 & 445.67 & 1.1 & 0.06 & 2.78 & 0.12 & 2.24 & 0.37 & 0.18 & 0.21 & C & 0/529\\ % best
\hline
2FGL J0227.7+2249      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J022744.34+224834.3 & 73.27 & 0.98 & 0.04 & 2.53 & 0.05 & 1.91 & 0.13 & 0.47 & 0.26 & B & 0/621\\
\hline
2FGL J0237.9+5238      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J023749.24+523932.8 & 118.26 & 1.0 & 0.15 & 3.0 & 0.15 & 2.35 & 0.28 & 0.12 & 0.15 & C & 0/1330\\ % best
\hline
2FGL J0251.0+2557      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J025144.37+255233.4 & 648.24 & 1.11 & 0.06 & 3.19 & 0.09 & 2.43 & 0.24 & 0.16 & 0.27 & C & 1/1587\\
\hline
2FGL J0307.4+4915      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J030727.22+491510.3 & 13.52 & 0.41 & 0.03 & 2.0 & 0.06 & 2.26 & 0.15 & 0.35 & 0.00 & B & 0/593\\
\hline
2FGL J0308.7+5954      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J030939.63+594254.9 & 838.69 & 1.1 & 0.04 & 2.67 & 0.06 & 2.18 & 0.14 & 0.39 & 0.39 & A & 0/4242\\ % best
  J030904.80+595515.7 & 163.43 & 0.72 & 0.04 & 2.04 & 0.06 & 2.08 & 0.11 & 0.46 & 0.00 & B & 0/4242\\
  J030949.27+595443.4 & 497.05 & 1.27 & 0.04 & 3.45 & 0.05 & 2.54 & 0.07 & 0.00 & 0.56 & B & 0/4242\\
\hline
2FGL J0312.5$-$0914      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J031210.66$-$090902.3 & 494.53 & 1.1 & 0.06 & 2.84 & 0.12 & 2.85 & 0.25 & 0.12 & 0.2 & C & 2/898\\
  J031152.05$-$092132.6 & 731.58 & 1.07 & 0.05 & 2.48 & 0.14 & 2.17 & 0.45 & 0.17 & 0.16 & C & 2/898\\ % best
\hline
2FGL J0312.8+2013      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J031223.00+200749.5 & 505.2 & 1.01 & 0.05 & 2.43 & 0.14 & 2.29 & 0.4 & 0.19 & 0.15 & C & 1/512\\ % best
\hline
2FGL J0318.0+0255      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J031820.31+025909.9 & 348.38 & 1.02 & 0.07 & 2.97 & 0.15 & 2.54 & 0.38 & 0.12 & 0.17 & C & 0/734\\ % best
\hline
2FGL J0332.1+6309      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J033153.90+630814.1 & 114.51 & 0.98 & 0.04 & 2.4 & 0.05 & 1.85 & 0.15 & 0.39 & 0.18 & B & 0/1034\\
\hline
2FGL J0340.5+5307      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J034004.71+530127.6 & 476.7 & 1.13 & 0.05 & 2.75 & 0.07 & 2.34 & 0.17 & 0.34 & 0.34 & B & 0/2365\\ % best
\hline
2FGL J0345.2$-$2356      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J034448.74$-$235653.1 & 373.57 & 1.18 & 0.07 & 3.16 & 0.11 & 2.24 & 0.37 & 0.11 & 0.19 & C & 0/622\\
\hline
2FGL J0404.0+3843      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J040520.96+384721.5 & 923.5 & 1.01 & 0.05 & 2.84 & 0.07 & 2.26 & 0.18 & 0.34 & 0.34 & B & 0/4315\\ % best
\hline
2FGL J0404.6+5822      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J040400.59+582317.1 & 333.46 & 0.47 & 0.04 & 1.92 & 0.06 & 2.09 & 0.21 & 0.34 & 0.00 & B & 1/3481\\
  J040628.51+582709.4 & 892.88 & 0.57 & 0.03 & 2.07 & 0.04 & 2.27 & 0.08 & 0.55 & 0.14 & B & 1/3481\\
\hline
2FGL J0409.8-0357      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J040946.57-040003.5 & 144.21 & 0.9 & 0.03 & 2.42 & 0.04 & 1.88 & 0.12 & 0.52 & 0.22 & B & 0/549\\
  J041011.21-040000.0 & 319.59 & 0.99 & 0.06 & 2.91 & 0.13 & 2.31 & 0.37 & 0.14 & 0.19 & C & 1/549\\ % best
\hline
2FGL J0414.9-0855      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J041457.01-085651.9 & 99.2 & 0.99 & 0.04 & 2.66 & 0.08 & 2.39 & 0.21 & 0.31 & 0.32 & B & 0/1182\\ % best
\hline
\noalign{\smallskip}			           
\end{tabular}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J0416.0$-$4355      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J041605.81$-$435514.6 & 47.18 & 1.13 & 0.04 & 2.94 & 0.04 & 2.37 & 0.08 & 0.58 & 0.58 & A & 0/2603\\ % best
  J041442.89$-$434935.4 & 943.62 & 1.03 & 0.04 & 2.9 & 0.07 & 2.43 & 0.2 & 0.32 & 0.34 & B & 2/2603\\ % best
  J041506.36$-$440958.9 & 1045.16 & 1.08 & 0.04 & 2.74 & 0.06 & 2.14 & 0.18 & 0.36 & 0.38 & B & 2/2603\\ % best
  J041538.31$-$440412.8 & 568.43 & 1.01 & 0.05 & 2.6 & 0.1 & 2.49 & 0.3 & 0.21 & 0.23 & C & 1/2603\\ % best
  J041709.78$-$435922.4 & 751.76 & 1.04 & 0.08 & 2.94 & 0.16 & 2.5 & 0.45 & 0.11 & 0.15 & C & 1/2603\\ % best
\hline
2FGL J0420.9$-$3743      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J042025.09$-$374444.5 & 368.83 & 0.82 & 0.04 & 2.5 & 0.09 & 2.41 & 0.28 & 0.25 & 0.17 & B & 1/1249\\
\hline
2FGL J0428.0$-$3845      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J042721.64$-$390100.6 & 1039.57 & 1.09 & 0.04 & 2.76 & 0.05 & 2.62 & 0.11 & 0.42 & 0.48 & A & 0/2563\\ % best
\hline
2FGL J0458.4+0654      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J045911.96+065932.7 & 775.68 & 1.14 & 0.06 & 3.02 & 0.12 & 2.6 & 0.28 & 0.16 & 0.23 & C & 0/1476\\ % best
\hline
2FGL J0515.0$-$4411      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J051322.89$-$441947.8 & 1153.62 & 1.01 & 0.04 & 3.02 & 0.05 & 2.38 & 0.13 & 0.35 & 0.46 & A & 1/3932\\ % best
  J051439.26$-$441348.7 & 258.38 & 1.11 & 0.06 & 3.28 & 0.09 & 2.48 & 0.21 & 0.16 & 0.28 & C & 3/3932\\
  J051524.23$-$441457.2 & 308.78 & 1.15 & 0.06 & 2.85 & 0.11 & 2.28 & 0.38 & 0.14 & 0.22 & C & 3/3932\\
  J051525.83$-$435632.7 & 962.23 & 1.02 & 0.06 & 2.96 & 0.1 & 2.23 & 0.32 & 0.21 & 0.22 & C & 3/3932\\ % best
  J051432.40$-$435214.3 & 1221.78 & 1.16 & 0.06 & 3.09 & 0.12 & 2.74 & 0.29 & 0.11 & 0.21 & C & 3/3932\\
\hline
2FGL J0529.3+3821      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J053006.26+382649.0 & 604.83 & 0.98 & 0.03 & 2.92 & 0.03 & 2.74 & 0.04 & 0.56 & 0.7 & A & 0/1574\\
  J052939.38+382327.1 & 230.39 & 1.02 & 0.05 & 2.67 & 0.1 & 2.45 & 0.17 & 0.3 & 0.31 & B & 0/1574\\ % best
  J052943.26+382049.3 & 231.47 & 1.1 & 0.05 & 2.84 & 0.07 & 2.14 & 0.19 & 0.31 & 0.34 & B & 0/1574\\ % best
  J052941.52+382442.2 & 298.7 & 0.69 & 0.03 & 2.43 & 0.05 & 2.18 & 0.1 & 0.53 & 0.25 & B & 0/1574\\
  J053006.35+382532.8 & 566.64 & 0.89 & 0.05 & 2.29 & 0.09 & 2.2 & 0.28 & 0.27 & 0.15 & B & 0/1574\\
  J053018.78+382231.9 & 653.47 & 1.01 & 0.05 & 2.62 & 0.07 & 2.37 & 0.21 & 0.3 & 0.29 & B & 0/1574\\ % best
\hline
2FGL J0540.1$-$7554      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J054003.36$-$754157.9 & 736.81 & 1.06 & 0.04 & 2.76 & 0.04 & 2.49 & 0.1 & 0.51 & 0.52 & A & 0/3412\\ % best
  J054231.99$-$760139.4 & 677.11 & 1.0 & 0.04 & 2.84 & 0.08 & 2.42 & 0.23 & 0.29 & 0.31 & B & 1/3412\\ % best
  J053926.22$-$760648.6 & 772.37 & 0.91 & 0.05 & 2.71 & 0.08 & 2.64 & 0.21 & 0.24 & 0.24 & B & 1/3412\\ % best
  J054111.58$-$760247.1 & 557.16 & 1.06 & 0.05 & 2.82 & 0.08 & 2.81 & 0.2 & 0.18 & 0.26 & C & 0/3412\\
\hline
2FGL J0545.6+6018      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J054610.69+602331.6 & 368.05 & 1.11 & 0.05 & 2.85 & 0.07 & 2.5 & 0.16 & 0.32 & 0.35 & B & 0/449\\ % best
\hline
2FGL J0555.9$-$4348      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J055601.91$-$433947.3 & 513.92 & 1.07 & 0.04 & 2.55 & 0.06 & 2.35 & 0.18 & 0.38 & 0.38 & A & 0/2668\\ % best
  J055618.73$-$435146.1 & 338.08 & 0.93 & 0.04 & 2.51 & 0.05 & 2.13 & 0.14 & 0.46 & 0.33 & B & 0/2668\\
  J055432.27$-$435241.2 & 927.17 & 0.89 & 0.04 & 2.68 & 0.07 & 2.12 & 0.26 & 0.32 & 0.21 & B & 0/2668\\
  J055531.86$-$435706.1 & 584.44 & 0.94 & 0.05 & 2.9 & 0.1 & 2.32 & 0.3 & 0.18 & 0.23 & C & 2/2668\\ % best
\hline 
2FGL J0600.8$-$1949      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J060120.34$-$200725.5 & 1130.75 & 1.03 & 0.03 & 2.64 & 0.04 & 2.09 & 0.08 & 0.62 & 0.63 & A & 0/4104\\ % best
  J055931.95$-$195135.0 & 1131.41 & 1.13 & 0.06 & 3.1 & 0.1 & 2.22 & 0.35 & 0.16 & 0.21 & C & 1/4104\\ % best
\hline
2FGL J0600.9+3839      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J060102.86+383829.6 & 68.68 & 0.97 & 0.04 & 2.54 & 0.08 & 2.38 & 0.19 & 0.33 & 0.28 & B & 0/613\\ % best
\hline
2FGL J0602.7$-$4011      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J060237.09$-$401453.5 & 239.84 & 0.97 & 0.03 & 2.48 & 0.04 & 2.3 & 0.07 & 0.63 & 0.51 & A & 0/1127\\
  J060251.28$-$401845.1 & 472.64 & 0.88 & 0.04 & 2.44 & 0.04 & 1.82 & 0.11 & 0.53 & 0.22 & B & 0/1127\\
  J060254.77$-$402035.2 & 588.88 & 1.12 & 0.06 & 2.95 & 0.12 & 2.49 & 0.32 & 0.18 & 0.22 & C & 2/1127\\ % best
\hline
\noalign{\smallskip}			           
\end{tabular}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J0608.3+2037      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J060835.36+203604.1 & 237.43 & 1.03 & 0.03 & 2.83 & 0.03 & 2.22 & 0.05 & 0.76 & 0.77 & A & 0/1130\\ % best
  J060831.76+203141.8 & 405.85 & 1.03 & 0.03 & 2.47 & 0.03 & 2.32 & 0.03 & 0.91 & 0.88 & A & 0/1130\\ % best
  J060740.08+203959.2 & 579.55 & 1.11 & 0.04 & 2.86 & 0.04 & 2.37 & 0.09 & 0.57 & 0.58 & A & 0/1130\\ % best
  J060803.38+204111.0 & 309.04 & 1.24 & 0.03 & 2.55 & 0.03 & 2.56 & 0.03 & 0.00 & 0.7 & B & 2/1130\\
  J060831.63+204122.5 & 260.5 & 1.19 & 0.04 & 2.82 & 0.09 & 2.74 & 0.12 & 0.18 & 0.32 & C & 0/1130\\
\hline
2FGL J0616.6+2425      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J061623.95+241809.2 & 458.21 & 0.98 & 0.03 & 3.38 & 0.04 & 2.8 & 0.04 & 0.00 & 0.56 & B & 1/5456\\
  J061609.79+241911.1 & 513.16 & 0.66 & 0.03 & 2.37 & 0.03 & 1.72 & 0.08 & 0.63 & 0.21 & B & 1/5456\\
  J061705.49+240850.4 & 1063.29 & 0.53 & 0.04 & 2.17 & 0.07 & 1.87 & 0.24 & 0.34 & 0.00 & B & 1/5456\\
  J061611.60+241917.2 & 491.67 & 0.94 & 0.04 & 2.15 & 0.06 & 2.8 & 0.12 & 0.23 & 0.2 & C & 1/5456\\
  J061600.61+242253.6 & 506.98 & 0.84 & 0.06 & 2.78 & 0.11 & 2.44 & 0.28 & 0.17 & 0.14 & C & 1/5456\\
  J061640.77+241151.1 & 806.78 & 0.98 & 0.06 & 2.78 & 0.09 & 1.84 & 0.41 & 0.18 & 0.16 & C & 1/5456\\ % best
  J061650.09+244221.1 & 1042.8 & 1.2 & 0.08 & 3.03 & 0.1 & 2.44 & 0.24 & 0.11 & 0.23 & C & 1/5456\\ % best
\hline
2FGL J0620.8$-$2556      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J062108.67$-$255758.1 & 222.84 & 0.96 & 0.05 & 2.7 & 0.09 & 2.08 & 0.35 & 0.23 & 0.21 & C & 1/3508 \\ % best
\hline
2FGL J0631.7+0428      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J063151.53+041903.3 & 581.96 & 0.93 & 0.03 & 2.76 & 0.03 & 2.46 & 0.06 & 0.69 & 0.67 & A & 1/9083\\ % best
  J063155.40+041844.1 & 612.84 & 1.09 & 0.04 & 2.95 & 0.09 & 2.72 & 0.12 & 0.27 & 0.38 & A & 1/9083\\
  J063103.52+042739.6 & 624.47 & 0.71 & 0.04 & 2.36 & 0.07 & 1.88 & 0.38 & 0.28 & 0.14 & B & 1/9083\\
  J063239.59+043629.4 & 941.7 & 0.81 & 0.04 & 2.53 & 0.09 & 1.71 & 0.32 & 0.26 & 0.14 & B & 1/9083\\
  J063048.95+043714.4 & 986.14 & 0.7 & 0.03 & 1.99 & 0.09 & 2.02 & 0.3 & 0.3 & 0.00 & B & 1/9083\\
  J063147.96+045049.0 & 1332.46 & 0.62 & 0.04 & 2.26 & 0.08 & 2.35 & 0.14 & 0.35 & 0.00 & B & 1/9083\\
  J063314.27+042905.5 & 1333.84 & 0.6 & 0.03 & 2.1 & 0.12 & 1.83 & 0.31 & 0.26 & 0.07 & B & 1/9083\\
\hline
2FGL J0644.6+6034      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J064459.38+603132.1 & 223.54 & 1.01 & 0.04 & 2.69 & 0.06 & 2.52 & 0.15 & 0.38 & 0.4 & A & 0/877\\ % best
  J064417.82+603932.2 & 347.48 & 1.2 & 0.06 & 3.19 & 0.1 & 2.74 & 0.22 & 0.1 & 0.26 & C & 0/877\\
\hline
2FGL J0647.7+0032      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J064712.98+003702.8 & 545.46 & 1.12 & 0.04 & 3.07 & 0.05 & 2.19 & 0.08 & 0.51 & 0.51 & A & 0/2093\\ % best
  J064718.24+003250.6 & 384.38 & 0.81 & 0.04 & 2.59 & 0.11 & 2.31 & 0.2 & 0.29 & 0.21 & B & 0/2093\\
\hline
2FGL J0713.5$-$0952      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J071337.47$-$101207.9 & 1182.86 & 0.98 & 0.04 & 2.82 & 0.05 & 2.23 & 0.1 & 0.49 & 0.49 & A & 1/11990\\ % best
  J071400.29$-$095518.9 & 429.54 & 1.14 & 0.07 & 2.93 & 0.08 & 2.72 & 0.14 & 0.19 & 0.31 & C & 2/11990\\
\hline
2FGL J0723.9+2901      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J072354.83+285929.9 & 153.39 & 1.15 & 0.05 & 2.93 & 0.05 & 2.3 & 0.12 & 0.38 & 0.43 & A & 0/1215\\ % best
\hline
2FGL J0725.8$-$0549      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J072536.62$-$055807.3 & 558.18 & 1.06 & 0.04 & 2.74 & 0.04 & 2.14 & 0.09 & 0.55 & 0.56 & A & 0/1094\\ % best
\hline
2FGL J0737.1$-$3235      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J073738.91$-$323256.6 & 385.01 & 1.13 & 0.06 & 3.27 & 0.05 & 2.55 & 0.08 & 0.22 & 0.49 & B & 1/1985\\
  J073646.70$-$324215.2 & 516.85 & 0.63 & 0.04 & 2.28 & 0.07 & 1.72 & 0.31 & 0.27 & 0.1 & B & 1/1985\\
\hline
2FGL J0737.5$-$8246      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J073713.75$-$824812.8 & 111.61 & 1.02 & 0.06 & 3.08 & 0.11 & 2.24 & 0.36 & 0.16 & 0.2 & C & 0/916\\ % best
  J073715.07$-$825511.4 & 525.59 & 0.89 & 0.05 & 2.89 & 0.07 & 2.0 & 0.23 & 0.23 & 0.24 & C & 0/916\\ % best
\hline 
\noalign{\smallskip}			           
\end{tabular}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J0742.7$-$3113      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J074226.42$-$305720.1 & 990.78 & 1.09 & 0.03 & 2.73 & 0.03 & 2.22 & 0.03 & 0.9 & 0.91 & A & 1/3499\\ % best
  J074345.64$-$310758.0 & 873.05 & 1.02 & 0.05 & 2.29 & 0.05 & 2.16 & 0.15 & 0.31 & 0.25 & B & 1/3499\\
  J074303.55$-$312057.4 & 522.58 & 1.2 & 0.1 & 2.78 & 0.08 & 2.0 & 0.29 & 0.1 & 0.18 & C & 2/3499\\
\hline
2FGL J0744.1$-$2523      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J074406.14$-$252154.1 & 142.98 & 1.27 & 0.03 & 2.55 & 0.03 & 1.98 & 0.05 & 0.00 & 0.44 & B & 0/630\\
  J074401.10$-$252203.9 & 180.53 & 1.26 & 0.06 & 2.77 & 0.04 & 2.66 & 0.08 & 0.00 & 0.5 & B & 0/630\\
  J074359.96$-$252220.6 & 183.53 & 0.93 & 0.05 & 2.86 & 0.06 & 2.53 & 0.18 & 0.27 & 0.33 & B & 0/630\\ % best
  J074356.53$-$251909.8 & 351.78 & 1.1 & 0.09 & 2.87 & 0.1 & 2.69 & 0.21 & 0.14 & 0.22 & C & 0/630\\
\hline
2FGL J0745.5+7910      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J074502.17+791110.5 & 98.65 & 1.04 & 0.07 & 2.83 & 0.14 & 2.39 & 0.43 & 0.16 & 0.18 & C & 0/1343\\ % best
  J074659.63+790356.7 & 469.93 & 1.14 & 0.05 & 2.67 & 0.1 & 2.72 & 0.23 & 0.17 & 0.24 & C & 0/1343\\
\hline
2FGL J0746.0$-$0222      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J074627.02$-$022549.4 & 391.79 & 0.65 & 0.04 & 2.08 & 0.07 & 2.18 & 0.27 & 0.29 & 0.00 & B & 1/1597\\
  J074534.78$-$021534.7 & 604.93 & 1.13 & 0.04 & 2.9 & 0.06 & 2.42 & 0.18 & 0.34 & 0.36 & B & 1/1597\\ % best
\hline
2FGL J0748.5$-$2204      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J074726.63$-$220630.9 & 935.48 & 1.0 & 0.04 & 2.89 & 0.03 & 2.29 & 0.07 & 0.65 & 0.66 & A & 0/4863\\ % best
\hline
2FGL J0753.2+1937      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J075217.84+193542.3 & 839.58 & 1.16 & 0.03 & 2.97 & 0.03 & 2.65 & 0.03 & 0.53 & 0.93 & A & 0/1565\\
\hline
2FGL J0753.2$-$1634      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J075313.37$-$160833.2 & 1560.13 & 1.29 & 0.05 & 2.99 & 0.06 & 2.59 & 0.13 & 0.00 & 0.39 & B & 6/15814\\
  J075249.51$-$160820.5 & 1618.57 & 0.92 & 0.04 & 2.95 & 0.05 & 2.64 & 0.09 & 0.23 & 0.45 & B & 6/15814\\
  J075213.04$-$160415.1 & 2032.41 & 1.11 & 0.06 & 2.75 & 0.11 & 2.86 & 0.25 & 0.13 & 0.2 & C & 0/15814\\
\hline
2FGL J0900.9+6736      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J090121.65+673955.5 & 228.51 & 0.9 & 0.05 & 2.67 & 0.11 & 2.34 & 0.31 & 0.23 & 0.21 & C & 2/1220\\ % best
\hline
2FGL J1032.9$-$8401      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J103015.41$-$840308.2 & 274.15 & 0.95 & 0.04 & 2.6 & 0.05 & 2.04 & 0.16 & 0.41 & 0.32 & B & 0/1438\\ % best
\hline
2FGL J1058.7$-$6621      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J105854.76$-$663412.8 & 736.6 & 0.93 & 0.07 & 2.62 & 0.07 & 2.54 & 0.17 & 0.27 & 0.25 & B & 1/1609\\ % best
\hline
2FGL J1104.7$-$6036      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J110500.45$-$603559.0 & 117.21 & 0.76 & 0.08 & 2.04 & 0.08 & 1.85 & 0.22 & 0.25 & 0.11 & B & 0/235\\
\hline
2FGL J1105.4$-$7622      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J110409.06$-$762719.3 & 413.02 & 0.78 & 0.02 & 2.59 & 0.02 & 2.07 & 0.03 & 1.21 & 0.73 & A & 0/1918\\
  J110632.74$-$762521.1 & 293.54 & 0.56 & 0.03 & 1.79 & 0.06 & 1.97 & 0.22 & 0.38 & 0.00 & B & 1/1918\\
  J110746.55$-$761517.6 & 644.16 & 0.65 & 0.03 & 1.75 & 0.04 & 2.25 & 0.07 & 0.46 & 0.00 & B & 1/1918\\
\hline
2FGL J1105.6$-$6114      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J110641.59$-$611126.7 & 486.49 & 1.13 & 0.1 & 2.9 & 0.14 & 2.69 & 0.25 & 0.11 & 0.18 & C & 0/1650\\
  J110709.52$-$611247.7 & 664.92 & 1.15 & 0.06 & 2.87 & 0.14 & 2.51 & 0.2 & 0.19 & 0.25 & C & 0/1650\\ % best
\hline
2FGL J1207.3$-$5055      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J120715.61$-$504558.3 & 595.37 & 0.99 & 0.04 & 2.98 & 0.04 & 2.19 & 0.1 & 0.4 & 0.51 & A & 0/2542\\ % best
  J120750.50$-$510314.6 & 523.02 & 1.12 & 0.07 & 2.8 & 0.12 & 2.72 & 0.25 & 0.15 & 0.18 & C & 2/2542\\
\hline
2FGL J1214.1$-$4410      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J121305.50$-$440807.3 & 667.39 & 0.85 & 0.03 & 2.63 & 0.03 & 2.46 & 0.04 & 0.82 & 0.66 & A & 0/1816\\
  J121442.80$-$441338.0 & 445.13 & 1.09 & 0.05 & 2.88 & 0.09 & 2.84 & 0.2 & 0.17 & 0.25 & C & 0/1816\\
\hline
2FGL J1236.1$-$6155      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J123550.23$-$614507.5 & 629.83 & 0.93 & 0.04 & 2.43 & 0.05 & 2.41 & 0.1 & 0.48 & 0.34 & B & 0/1868\\
  J123452.66$-$614702.4 & 739.59 & 0.9 & 0.04 & 2.29 & 0.03 & 2.1 & 0.03 & 0.87 & 0.36 & B & 0/1868\\
  J123500.79$-$615611.1 & 489.18 & 0.96 & 0.06 & 2.98 & 0.09 & 2.12 & 0.21 & 0.21 & 0.25 & C & 1/1868\\ % best
  J123551.88$-$614523.2 & 611.92 & 1.18 & 0.04 & 2.55 & 0.09 & 2.07 & 0.22 & 0.16 & 0.28 & C & 1/1868\\ % best
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1243.9$-$6232      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J124252.40$-$623214.0 & 437.79 & 1.13 & 0.04 & 2.52 & 0.04 & 2.52 & 0.04 & 0.63 & 0.64 & A & 0/854\\ % best
  J124322.29$-$623912.7 & 466.0 & 0.7 & 0.08 & 2.41 & 0.07 & 2.29 & 0.15 & 0.3 & 0.09 & B & 0/854\\
  J124438.34$-$623425.2 & 317.58 & 0.85 & 0.06 & 2.3 & 0.11 & 2.6 & 0.15 & 0.24 & 0.14 & C & 0/854\\
\hline
2FGL J1248.6$-$5510      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J124946.06$-$550758.3 & 602.9 & 1.03 & 0.05 & 2.7 & 0.07 & 2.45 & 0.15 & 0.36 & 0.36 & B & 2/4244\\ % best
\hline
2FGL J1255.8$-$5828      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J125459.46$-$582009.4 & 636.52 & 1.32 & 0.05 & 2.82 & 0.04 & 2.19 & 0.06 & 0.00 & 0.53 & B & 0/12152\\
  J125357.08$-$583322.2 & 945.84 & 0.65 & 0.04 & 2.22 & 0.03 & 1.49 & 0.03 & 0.9 & 0.34 & B & 0/12152\\
  J125448.95$-$585010.1 & 1399.83 & 1.06 & 0.1 & 2.84 & 0.06 & 2.34 & 0.11 & 0.33 & 0.33 & B & 0/12152\\ % best
  J125646.35$-$581306.0 & 1009.28 & 1.13 & 0.11 & 2.45 & 0.09 & 2.48 & 0.2 & 0.12 & 0.17 & C & 2/12152\\ % best
\hline
2FGL J1317.2$-$6304      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J131818.06$-$630215.1 & 456.0 & 0.87 & 0.09 & 2.85 & 0.1 & 2.03 & 0.24 & 0.16 & 0.14 & C & 0/1382\\
\hline
2FGL J1320.1$-$5756      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J131938.49$-$575738.1 & 271.56 & 1.13 & 0.12 & 2.45 & 0.11 & 2.36 & 0.25 & 0.1 & 0.16 & C & 0/1294\\ % best
\hline
2FGL J1324.4$-$5411      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J132530.49$-$542548.7 & 999.54 & 1.13 & 0.09 & 2.77 & 0.09 & 2.34 & 0.26 & 0.18 & 0.22 & C & 0/3899\\ % best
\hline
2FGL J1339.2$-$2348      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J133901.75$-$240113.9 & 762.96 & 1.09 & 0.04 & 2.94 & 0.04 & 2.26 & 0.07 & 0.61 & 0.61 & A & 0/1337\\ % best
  J133825.70$-$235150.2 & 678.03 & 1.09 & 0.04 & 3.19 & 0.06 & 2.98 & 0.09 & 0.00 & 0.38 & B & 0/1337\\
\hline
2FGL J1345.8$-$3356      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J134543.05$-$335643.3 & 94.27 & 0.85 & 0.04 & 2.35 & 0.08 & 2.02 & 0.3 & 0.28 & 0.13 & B & 0/2098\\
  J134515.46$-$334917.7 & 612.18 & 0.91 & 0.06 & 2.81 & 0.14 & 2.56 & 0.34 & 0.13 & 0.16 & C & 1/2098\\ % best
\hline
2FGL J1347.0$-$2956      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J134706.88$-$295842.4 & 134.22 & 0.78 & 0.04 & 2.19 & 0.1 & 2.05 & 0.32 & 0.26 & 0.11 & B & 0/729\\
  J134742.26$-$300046.8 & 576.17 & 1.19 & 0.05 & 3.07 & 0.07 & 2.44 & 0.18 & 0.17 & 0.33 & C & 0/729\\ % best
\hline
2FGL J1407.4$-$2948      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J140657.64$-$301718.0 & 1737.44 & 1.15 & 0.07 & 2.69 & 0.15 & 2.45 & 0.43 & 0.12 & 0.17 & C & 4/7776\\ % best
\hline
2FGL J1414.1$-$5450      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J141236.97$-$543952.4 & 1009.62 & 0.99 & 0.04 & 2.32 & 0.05 & 2.32 & 0.1 & 0.46 & 0.35 & B & 1/4045\\
  J141349.58$-$544243.4 & 475.18 & 0.99 & 0.1 & 2.93 & 0.11 & 2.53 & 0.23 & 0.15 & 0.21 & C & 1/4045\\ % best
  J141337.01$-$550126.7 & 736.43 & 0.93 & 0.08 & 2.4 & 0.11 & 2.42 & 0.21 & 0.22 & 0.16 & C & 1/4045\\
\hline
2FGL J1417.5$-$4404      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J141721.43$-$435342.9 & 668.44 & 1.02 & 0.07 & 2.88 & 0.09 & 2.48 & 0.22 & 0.23 & 0.26 & C & 1/2016\\ % best
\hline
2FGL J1422.3$-$6841      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J142409.23$-$683715.6 & 660.57 & 0.68 & 0.04 & 2.1 & 0.04 & 1.83 & 0.1 & 0.53 & 0.22 & B & 0/1482\\
\hline
2FGL J1423.9$-$7842      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J142343.58$-$782934.3 & 801.85 & 1.04 & 0.06 & 2.82 & 0.12 & 2.91 & 0.24 & 0.11 & 0.19 & C & 2/2721\\
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1517.2+3645      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J151649.27+365022.9 & 420.93 & 1.05 & 0.05 & 2.63 & 0.09 & 2.48 & 0.24 & 0.27 & 0.27 & B & 0/1352\\ % best
  J151752.13+364125.5 & 508.82 & 1.04 & 0.04 & 3.01 & 0.06 & 2.19 & 0.19 & 0.34 & 0.36 & B & 0/1352\\ % best
\hline
2FGL J1518.4$-$5233      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J151807.33$-$523431.0 & 184.75 & 0.66 & 0.07 & 2.31 & 0.05 & 1.41 & 0.17 & 0.26 & 0.13 & B & 0/979\\
\hline
2FGL J1543.7$-$0241      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J154315.19$-$022531.4 & 1052.36 & 1.06 & 0.08 & 2.85 & 0.18 & 2.58 & 0.43 & 0.11 & 0.14 & C & 0/3462\\ % best
\hline
2FGL J1552.8$-$4824      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J155237.30$-$484152.9 & 1044.56 & 0.98 & 0.05 & 2.7 & 0.04 & 2.45 & 0.06 & 0.54 & 0.53 & A & 0/5499\\ % best
\hline
2FGL J1553.5$-$0324      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J155341.52$-$031231.4 & 698.12 & 1.35 & 0.04 & 2.68 & 0.05 & 2.37 & 0.11 & 0.00 & 0.42 & B & 0/2108\\
  J155314.95$-$031204.8 & 778.98 & 0.95 & 0.05 & 2.59 & 0.09 & 2.21 & 0.24 & 0.27 & 0.24 & B & 0/2108\\ % best
  J155306.36$-$032317.7 & 432.95 & 0.92 & 0.05 & 2.36 & 0.11 & 2.5 & 0.28 & 0.24 & 0.16 & C & 1/2108\\
\hline
2FGL J1612.0+1403      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J161148.58+135716.8 & 426.68 & 1.07 & 0.05 & 3.09 & 0.09 & 2.16 & 0.33 & 0.16 & 0.22 & C & 0/2763\\ % best
  J161118.10+140328.9 & 616.83 & 1.12 & 0.06 & 3.14 & 0.09 & 2.59 & 0.21 & 0.17 & 0.28 & C & 0/2763\\ %ok
\hline
2FGL J1614.8+4703      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J161434.68+470420.3 & 178.15 & 1.09 & 0.03 & 3.15 & 0.03 & 2.1 & 0.04 & 0.51 & 0.82 & A & 0/3922\\
  J161541.22+471111.8 & 701.47 & 0.75 & 0.04 & 2.27 & 0.05 & 2.26 & 0.13 & 0.48 & 0.23 & B & 3/3922\\
  J161450.96+465954.1 & 200.29 & 1.18 & 0.05 & 2.8 & 0.09 & 2.45 & 0.24 & 0.21 & 0.28 & C & 1/3922\\ % best
  J161513.04+471356.0 & 680.29 & 1.06 & 0.06 & 2.95 & 0.13 & 2.34 & 0.42 & 0.17 & 0.19 & C & 1/3922\\ % best
  J161536.97+471711.1 & 959.75 & 1.24 & 0.06 & 2.83 & 0.11 & 2.28 & 0.36 & 0.1 & 0.21 & C & 1/3922\\
\hline
2FGL J1617.6$-$4219      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J161955.00$-$422815.1 & 1557.87 & 1.05 & 0.05 & 2.85 & 0.04 & 2.58 & 0.06 & 0.52 & 0.58 & A & 0/7942\\ % best
  J161804.21$-$421209.0 & 524.8 & 0.97 & 0.05 & 2.22 & 0.05 & 2.23 & 0.09 & 0.38 & 0.27 & B & 0/7942\\
\hline
2FGL J1619.0$-$4650      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J161922.19$-$464331.6 & 472.97 & 0.66 & 0.04 & 2.14 & 0.04 & 1.88 & 0.05 & 0.69 & 0.29 & B & 5/17602\\
  J161926.88$-$463511.1 & 964.94 & 1.01 & 0.04 & 2.48 & 0.04 & 1.92 & 0.07 & 0.62 & 0.35 & B & 5/17602\\
  J161929.08$-$463501.3 & 980.05 & 0.54 & 0.04 & 2.35 & 0.05 & 2.02 & 0.09 & 0.32 & 0.00 & B & 5/17602\\
\hline
2FGL J1619.6$-$4509      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J161944.64$-$451147.4 & 145.23 & 0.6 & 0.07 & 2.24 & 0.06 & 2.25 & 0.12 & 0.35 & 0.07 & B & 1/2541\\
\hline
2FGL J1622.8$-$0314      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J162225.36$-$031439.0 & 414.55 & 1.18 & 0.06 & 3.18 & 0.1 & 2.66 & 0.2 & 0.11 & 0.27 & C & 0/1577\\
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1623.2+4328      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J162324.12+432533.8 & 183.07 & 0.91 & 0.04 & 2.64 & 0.06 & 2.47 & 0.14 & 0.41 & 0.35 & B & 0/1983\\ % best
  J162237.62+433801.8 & 720.08 & 1.13 & 0.05 & 2.92 & 0.08 & 2.25 & 0.24 & 0.29 & 0.3 & B & 0/1983\\ % best
\hline
2FGL J1624.2$-$2124      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J162608.57$-$211709.1 & 1617.78 & 1.38 & 0.04 & 2.79 & 0.06 & 2.57 & 0.12 & 0.00 & 0.4 & B & 0/17861\\
\hline
2FGL J1627.8+3219      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J162800.41+322414.9 & 319.07 & 1.12 & 0.05 & 2.89 & 0.09 & 2.52 & 0.27 & 0.21 & 0.26 & C & 1/1045\\ % best
\hline
2FGL J1630.2$-$4752      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J162957.80$-$475327.5 & 189.16 & 0.73 & 0.05 & 1.88 & 0.05 & 1.44 & 0.22 & 0.25 & 0.15 & B & 0/539\\
\hline
2FGL J1631.0$-$1050      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J163204.19$-$104411.5 & 1008.36 & 0.89 & 0.04 & 2.56 & 0.06 & 1.89 & 0.19 & 0.38 & 0.18 & B & 0/3687\\
\hline
2FGL J1641.8$-$5319      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J164059.69$-$532258.6 & 509.89 & 0.97 & 0.19 & 2.57 & 0.11 & 2.55 & 0.15 & 0.17 & 0.15 & C & 0/2000\\ % best
\hline
2FGL J1643.3$-$4928      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J164153.54$-$491752.0 & 1067.61 & 0.7 & 0.03 & 2.29 & 0.03 & 2.1 & 0.02 & 1.01 & 0.42 & A & 1/3888\\
\hline
2FGL J1647.0+4351      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J164652.47+435821.7 & 434.78 & 0.97 & 0.04 & 2.86 & 0.07 & 2.58 & 0.16 & 0.31 & 0.36 & B & 0/2415\\ % best
  J164720.15+434438.6 & 441.88 & 0.86 & 0.05 & 2.69 & 0.09 & 2.54 & 0.23 & 0.27 & 0.2 & B & 0/2415\\
  J164808.75+435530.4 & 734.82 & 0.86 & 0.05 & 2.73 & 0.1 & 2.23 & 0.34 & 0.19 & 0.17 & C & 3/2415\\
\hline
2FGL J1653.6$-$0159      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J165315.62$-$015822.3 & 324.68 & 1.02 & 0.04 & 2.37 & 0.04 & 1.84 & 0.12 & 0.45 & 0.25 & B & 0/335\\
\hline
2FGL J1656.4$-$0738      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J165639.14$-$073821.1 & 142.99 & 1.21 & 0.04 & 2.85 & 0.05 & 2.36 & 0.11 & 0.22 & 0.45 & B & 0/1591\\
\hline
2FGL J1657.5$-$4652      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J165708.90$-$464752.2 & 377.56 & 0.82 & 0.02 & 2.09 & 0.03 & 1.58 & 0.03 & 1.13 & 0.47 & A & 0/1009\\
  J165744.80$-$464635.7 & 370.78 & 0.59 & 0.05 & 1.72 & 0.09 & 1.91 & 0.18 & 0.26 & 0.00 & B & 0/1009\\
\hline
2FGL J1704.3+1235      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J170409.58+123422.0 & 170.99 & 0.74 & 0.04 & 2.12 & 0.07 & 1.57 & 0.41 & 0.24 & 0.12 & B & 0/1044\\
  J170418.39+123057.4 & 293.74 & 1.13 & 0.04 & 2.71 & 0.08 & 2.18 & 0.26 & 0.26 & 0.29 & B & 0/1044\\ % best
\hline
2FGL J1704.9$-$4618      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J170503.47$-$462929.4 & 676.28 & 1.12 & 0.04 & 2.59 & 0.03 & 2.37 & 0.04 & 0.75 & 0.76 & A & 0/6392\\ % best
  J170511.74$-$462809.5 & 608.53 & 0.57 & 0.03 & 2.2 & 0.03 & 2.03 & 0.03 & 0.91 & 0.00 & B & 5/6392\\
  J170410.40$-$462600.8 & 689.62 & 0.43 & 0.04 & 2.16 & 0.03 & 2.15 & 0.03 & 0.51 & 0.00 & B & 5/6392\\
  J170556.65$-$462409.7 & 690.38 & 0.53 & 0.03 & 1.74 & 0.03 & 1.97 & 0.05 & 0.71 & 0.00 & B & 5/6392\\
\hline
2FGL J1710.0$-$0323      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J170853.49$-$032323.4 & 1078.67 & 0.96 & 0.05 & 2.56 & 0.11 & 2.59 & 0.25 & 0.22 & 0.19 & C & 0/6212\\ % best
  J170911.00$-$033720.7 & 1160.96 & 1.01 & 0.07 & 2.77 & 0.16 & 2.81 & 0.31 & 0.11 & 0.15 & C & 0/6212\\
  J171053.82$-$030442.3 & 1344.04 & 1.12 & 0.06 & 2.87 & 0.09 & 2.78 & 0.16 & 0.18 & 0.29 & C & 0/6212\\
\hline
2FGL J1710.5$-$5020      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J171141.00$-$502817.2 & 803.32 & 0.98 & 0.06 & 2.56 & 0.05 & 1.98 & 0.11 & 0.41 & 0.3 & B & 0/2260\\ % best
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1726.6$-$3545      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J172706.54$-$354400.0 & 332.55 & 0.83 & 0.05 & 2.26 & 0.05 & 1.95 & 0.16 & 0.38 & 0.16 & B & 6/2747\\
  J172645.15$-$355126.8 & 340.31 & 0.78 & 0.04 & 1.97 & 0.04 & 2.01 & 0.06 & 0.52 & 0.00 & B & 6/2747\\
  J172743.40$-$355104.9 & 823.97 & 0.75 & 0.05 & 1.97 & 0.06 & 1.8 & 0.14 & 0.38 & 0.16 & B & 6/2747\\
\hline
2FGL J1727.6+0647      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J172644.95+063918.6 & 964.35 & 1.1 & 0.05 & 2.91 & 0.08 & 2.46 & 0.21 & 0.28 & 0.3 & B & 0/3011\\ % best
  J172743.08+063729.0 & 610.69 & 0.88 & 0.06 & 2.79 & 0.13 & 2.16 & 0.41 & 0.15 & 0.16 & C & 0/3011\\ % best
\hline
2FGL J1729.5$-$0854      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J172917.32$-$085503.3 & 214.0 & 1.3 & 0.04 & 2.73 & 0.06 & 2.63 & 0.11 & 0.00 & 0.43 & B & 1/4158\\
\hline
2FGL J1730.6$-$0353      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J173052.85$-$035247.1 & 223.9 & 1.27 & 0.04 & 2.94 & 0.04 & 2.13 & 0.1 & 0.00 & 0.49 & B & 0/1447\\
\hline
2FGL J1730.8+5427      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J173238.56+543233.4 & 952.59 & 1.09 & 0.04 & 2.66 & 0.05 & 2.53 & 0.14 & 0.44 & 0.42 & A & 0/5245\\ % best
  J173145.57+540836.1 & 1246.33 & 1.12 & 0.05 & 2.74 & 0.09 & 2.27 & 0.32 & 0.24 & 0.26 & B & 3/5245\\ % best
  J173018.81+543700.6 & 622.98 & 1.07 & 0.07 & 2.97 & 0.17 & 2.43 & 0.49 & 0.1 & 0.15 & C & 6/5245\\ % best
  J172953.81+541836.0 & 768.47 & 1.06 & 0.06 & 2.8 & 0.11 & 2.58 & 0.3 & 0.18 & 0.22 & C & 6/5245\\ % best
  J173014.69+540822.6 & 1223.9 & 1.0 & 0.06 & 2.9 & 0.12 & 2.1 & 0.44 & 0.17 & 0.17 & C & 6/5245\\ % best
\hline
2FGL J1734.7$-$2533      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J173414.24$-$253645.5 & 456.0 & 0.73 & 0.03 & 2.21 & 0.03 & 1.42 & 0.03 & 0.81 & 0.38 & B & 3/2555\\
\hline
2FGL J1739.6$-$2726      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J173943.37$-$272858.7 & 181.4 & 0.52 & 0.05 & 2.11 & 0.03 & 1.61 & 0.03 & 0.72 & 0.00 & B & 11/4288\\
\hline
2FGL J1741.1$-$6750      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174046.15$-$674325.0 & 471.78 & 1.15 & 0.05 & 2.86 & 0.07 & 2.24 & 0.2 & 0.29 & 0.34 & B & 0/2877\\ % best
  J174059.77$-$680132.3 & 634.08 & 1.06 & 0.06 & 2.46 & 0.1 & 2.55 & 0.26 & 0.18 & 0.21 & C & 2/2877\\ % best
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1742.5$-$3323      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174220.74$-$333005.4 & 414.44 & 0.55 & 0.11 & 2.26 & 0.08 & 2.14 & 0.06 & 0.28 & 0.07 & B & 13/2475\\
\hline
2FGL J1743.2$-$2304      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174224.66$-$225942.4 & 710.92 & 1.02 & 0.06 & 2.56 & 0.04 & 1.88 & 0.04 & 0.58 & 0.35 & B & 0/3656\\
\hline
2FGL J1745.6+0203      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174526.95+020532.7 & 208.91 & 1.06 & 0.04 & 2.63 & 0.04 & 2.19 & 0.08 & 0.57 & 0.57 & A & 0/4745\\ % best
  J174647.05+020925.9 & 1066.59 & 1.07 & 0.04 & 2.61 & 0.06 & 2.27 & 0.16 & 0.38 & 0.39 & A & 0/4745\\ % best
  J174507.82+015442.5 & 729.02 & 1.32 & 0.03 & 3.5 & 0.03 & 2.4 & 0.03 & 0.00 & 0.7 & B & 0/4745\\
\hline
2FGL J1746.5$-$3238      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174609.56$-$323717.1 & 326.79 & 0.79 & 0.04 & 2.11 & 0.03 & 1.59 & 0.03 & 0.82 & 0.35 & B & 1/436\\
\hline
2FGL J1747.2$-$3507      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174753.04$-$352154.3 & 975.52 & 0.75 & 0.03 & 2.35 & 0.03 & 1.78 & 0.02 & 1.01 & 0.43 & A & 0/3389\\
  J174741.23$-$350334.3 & 385.87 & 0.72 & 0.04 & 1.97 & 0.03 & 1.34 & 0.03 & 0.87 & 0.36 & B & 6/3389\\
\hline
2FGL J1748.6$-$2913      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174832.69$-$291040.8 & 210.12 & 0.48 & 0.05 & 1.74 & 0.06 & 2.09 & 0.09 & 0.36 & 0.00 & B & 0/518\\
  J174830.54$-$291822.6 & 292.64 & 0.68 & 0.04 & 2.0 & 0.03 & 1.49 & 0.05 & 0.67 & 0.28 & B & 0/518\\
  J174838.23$-$291609.7 & 137.48 & 1.16 & 0.2 & 2.78 & 0.11 & 2.77 & 0.1 & 0.1 & 0.17 & C & 0/518\\
\hline
2FGL J1749.1+0515      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J174850.00+050822.5 & 540.35 & 1.23 & 0.06 & 3.1 & 0.08 & 2.86 & 0.15 & 0.11 & 0.3 & C & 0/2912\\
\hline
2FGL J1754.1$-$2930      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J175438.09$-$291752.5 & 850.88 & 0.65 & 0.04 & 2.11 & 0.03 & 1.4 & 0.02 & 0.84 & 0.39 & A & 0/3242\\
  J175414.40$-$293326.6 & 187.81 & 0.83 & 0.12 & 2.08 & 0.07 & 1.34 & 0.06 & 0.26 & 0.15 & B & 9/3242\\
  J175304.57$-$292725.2 & 860.74 & 0.69 & 0.15 & 2.09 & 0.09 & 1.72 & 0.06 & 0.3 & 0.11 & B & 9/3242\\
\hline
2FGL J1759.2$-$3853      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J175903.29$-$384739.5 & 401.59 & 0.61 & 0.04 & 2.03 & 0.03 & 1.44 & 0.03 & 0.82 & 0.38 & A & 0/1855\\
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1802.8$-$6706      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J180100.62$-$670503.7 & 647.12 & 1.0 & 0.04 & 3.12 & 0.06 & 2.47 & 0.13 & 0.00 & 0.41 & B & 1/3111\\
\hline
2FGL J1811.3$-$2421      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J181126.39$-$240459.9 & 1018.47 & 0.84 & 0.04 & 2.74 & 0.03 & 2.56 & 0.03 & 0.65 & 0.56 & A & 0/4178\\
\hline
2FGL J1813.6$-$2821      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J181345.24$-$283058.6 & 594.38 & 0.75 & 0.04 & 2.26 & 0.03 & 2.1 & 0.02 & 0.94 & 0.4 & A & 0/1731\\
\hline
2FGL J1819.3$-$1523      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J181947.65$-$152807.1 & 479.71 & 0.66 & 0.11 & 2.22 & 0.11 & 2.12 & 0.12 & 0.25 & 0.1 & B & 1/1363\\
\hline
2FGL J1821.8+0830      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J182134.70+084319.1 & 802.9 & 1.15 & 0.09 & 2.87 & 0.13 & 2.6 & 0.28 & 0.14 & 0.18 & C & 0/2585\\ % best
\hline
2FGL J1824.5+1013      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J182448.39+100712.6 & 423.77 & 1.19 & 0.06 & 2.76 & 0.06 & 2.1 & 0.17 & 0.27 & 0.35 & B & 0/1066\\ % best
\hline
2FGL J1827.6+1149      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J182721.63+114844.0 & 265.97 & 1.11 & 0.07 & 2.57 & 0.11 & 2.43 & 0.3 & 0.17 & 0.2 & C & 0/2202\\ % best
\hline
2FGL J1831.2$-$1518      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183033.83$-$151412.0 & 651.32 & 0.89 & 0.04 & 2.59 & 0.05 & 1.76 & 0.12 & 0.42 & 0.18 & B & 2/4390\\
  J183205.20$-$152327.9 & 782.97 & 0.85 & 0.07 & 2.23 & 0.06 & 1.54 & 0.12 & 0.31 & 0.15 & B & 2/4390\\ 
  J183050.58$-$153533.2 & 1104.95 & 0.46 & 0.04 & 1.85 & 0.03 & 1.71 & 0.03 & 0.74 & 0.23 & B & 2/4390\\
\hline
2FGL J1832.0$-$0200      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183208.77$-$015414.2 & 421.64 & 0.72 & 0.04 & 2.18 & 0.05 & 2.04 & 0.12 & 0.44 & 0.18 & B & 0/1036\\
\hline
2FGL J1832.2$-$6502      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183256.27$-$651006.5 & 535.98 & 1.17 & 0.06 & 2.91 & 0.12 & 2.77 & 0.26 & 0.12 & 0.22 & C & 0/1700\\
\hline
2FGL J1835.4+1036      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183551.92+103056.8 & 510.44 & 1.04 & 0.04 & 2.94 & 0.04 & 2.55 & 0.07 & 0.52 & 0.61 & A & 0/2844\\ % best
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1835.4+1349      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183522.00+135733.9 & 484.14 & 1.15 & 0.06 & 2.78 & 0.06 & 2.28 & 0.13 & 0.33 & 0.38 & A & 1/2344\\ % best
  J183535.35+134848.9 & 141.16 & 0.78 & 0.04 & 2.26 & 0.05 & 2.02 & 0.15 & 0.44 & 0.19 & B & 1/2344\\
  J183539.22+135055.0 & 206.92 & 1.22 & 0.04 & 2.82 & 0.06 & 2.67 & 0.11 & 0.19 & 0.44 & B & 1/2344\\
\hline
2FGL J1835.5$-$0649      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183538.53$-$064854.2 & 71.66 & 0.61 & 0.04 & 1.74 & 0.04 & 2.12 & 0.09 & 0.55 & 0.00 & B & 0/622\\
  J183554.30$-$065518.0 & 427.7 & 0.74 & 0.05 & 1.88 & 0.05 & 1.96 & 0.09 & 0.39 & 0.00 & B & 0/622\\
\hline
2FGL J1837.9+3821      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183656.31+382233.2 & 692.72 & 1.21 & 0.04 & 2.92 & 0.05 & 2.51 & 0.1 & 0.22 & 0.5 & B & 0/6850\\
  J183816.58+383708.9 & 992.13 & 1.33 & 0.03 & 2.93 & 0.04 & 2.52 & 0.08 & 0.00 & 0.59 & B & 0/6850\\
  J183812.98+380159.9 & 1170.32 & 0.99 & 0.05 & 2.42 & 0.09 & 2.33 & 0.28 & 0.27 & 0.21 & B & 0/6850\\ % best
  J183753.23+384500.2 & 1429.91 & 1.34 & 0.04 & 2.98 & 0.04 & 2.2 & 0.08 & 0.00 & 0.55 & B & 0/6850\\
  J183742.09+381955.6 & 167.03 & 1.14 & 0.06 & 2.75 & 0.1 & 2.16 & 0.36 & 0.18 & 0.23 & C & 2/6850\\ % best
  J183828.81+382705.1 & 534.57 & 0.99 & 0.05 & 2.45 & 0.12 & 2.6 & 0.3 & 0.2 & 0.17 & C & 2/6850\\ % best
  J183836.32+382924.4 & 694.43 & 1.22 & 0.06 & 3.06 & 0.1 & 2.67 & 0.26 & 0.11 & 0.25 & C & 2/6850\\
  J183746.20+380846.5 & 750.76 & 1.04 & 0.07 & 2.85 & 0.13 & 2.69 & 0.3 & 0.14 & 0.18 & C & 2/6850\\
  J183642.07+381203.1 & 1016.29 & 1.05 & 0.07 & 3.06 & 0.13 & 2.17 & 0.47 & 0.12 & 0.16 & C & 2/6850\\ % best
\hline
2FGL J1839.0$-$0102      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J183839.61$-$010614.0 & 435.0 & 0.85 & 0.04 & 2.69 & 0.03 & 2.21 & 0.04 & 0.79 & 0.48 & A & 1/1441\\
\hline
2FGL J1842.3$-$5839      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J184317.58$-$583752.0 & 452.64 & 1.25 & 0.05 & 2.91 & 0.07 & 2.72 & 0.13 & 0.00 & 0.38 & B & 1/883\\
  J184240.89$-$584439.7 & 340.91 & 0.95 & 0.07 & 2.99 & 0.11 & 2.91 & 0.21 & 0.11 & 0.16 & C & 0/883\\
\hline
2FGL J1844.3+1548      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J184425.36+154645.9 & 150.64 & 0.91 & 0.03 & 2.36 & 0.04 & 1.95 & 0.09 & 0.57 & 0.24 & B & 0/350\\
\hline
2FGL J1846.6$-$2519      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J184700.67$-$245940.2 & 1215.87 & 1.19 & 0.11 & 2.75 & 0.1 & 2.13 & 0.28 & 0.12 & 0.19 & C & 2/5081\\
\hline
2FGL J1847.2$-$0236      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J184633.39$-$023728.2 & 613.36 & 0.69 & 0.04 & 2.28 & 0.08 & 1.47 & 0.3 & 0.25 & 0.12 & B & 0/1203\\
\hline
2FGL J1857.6+0211      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J185756.07+020729.2 & 323.88 & 0.58 & 0.05 & 2.1 & 0.07 & 1.98 & 0.22 & 0.3 & 0.07 & B & 0/415\\
\hline
2FGL J1901.1+0427      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J190055.36+041949.3 & 517.32 & 0.95 & 0.04 & 2.57 & 0.04 & 1.94 & 0.07 & 0.59 & 0.34 & B & 0/1306\\
\hline
2FGL J1902.7$-$7053      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J190317.61$-$705539.6 & 199.8 & 0.93 & 0.06 & 2.8 & 0.14 & 2.43 & 0.36 & 0.16 & 0.16 & C & 1/1056\\ % best
\hline
2FGL J1904.8$-$0705      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J190444.57$-$070740.0 & 169.32 & 1.1 & 0.12 & 2.9 & 0.1 & 2.48 & 0.17 & 0.18 & 0.23 & C & 0/1562\\ % best
\hline
2FGL J1914.0+1436      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J191415.95+142839.3 & 484.89 & 0.77 & 0.03 & 2.07 & 0.03 & 1.28 & 0.04 & 0.7 & 0.36 & B & 0/2020\\
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J1917.0$-$3027      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J191637.70$-$303356.6 & 525.92 & 1.19 & 0.06 & 3.01 & 0.08 & 2.47 & 0.2 & 0.15 & 0.28 & C & 1/1040\\ % best
\hline
2FGL J1923.4+2013      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J192142.39+201107.1 & 1491.67 & 1.08 & 0.12 & 2.61 & 0.07 & 2.29 & 0.13 & 0.28 & 0.27 & B & 7/14898\\ % best
  J192540.72+201244.2 & 1870.96 & 0.95 & 0.05 & 2.64 & 0.04 & 1.88 & 0.06 & 0.55 & 0.34 & B & 7/14898\\
  J192501.65+204022.6 & 2080.26 & 0.95 & 0.06 & 2.28 & 0.04 & 2.01 & 0.08 & 0.43 & 0.22 & B & 7/14898\\
\hline
2FGL J1924.9$-$1036      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J192501.64$-$104315.3 & 409.6 & 1.36 & 0.07 & 3.31 & 0.06 & 2.65 & 0.09 & 0.00 & 0.4 & B & 0/1471\\
\hline
2FGL J1931.8+1325      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J193226.87+134708.5 & 1394.03 & 1.08 & 0.13 & 2.54 & 0.09 & 2.43 & 0.2 & 0.17 & 0.2 & C & 2/8391\\ % best
\hline
2FGL J1936.5$-$0855      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J193635.53$-$091142.4 & 943.64 & 1.27 & 0.05 & 2.91 & 0.05 & 2.46 & 0.1 & 0.00 & 0.44 & B & 0/5385\\
  J193718.37$-$090822.4 & 986.29 & 0.94 & 0.05 & 2.46 & 0.1 & 2.44 & 0.28 & 0.23 & 0.17 & C & 1/5385\\
\hline
2FGL J1944.3+7325      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J194738.74+732636.3 & 843.32 & 1.27 & 0.04 & 2.83 & 0.04 & 2.38 & 0.07 & 0.00 & 0.61 & B & 2/1991\\
  J194312.51+731730.7 & 559.24 & 0.95 & 0.05 & 2.88 & 0.1 & 2.39 & 0.29 & 0.19 & 0.25 & C & 0/1991\\ % best
\hline
2FGL J1947.8$-$0739      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J194757.07$-$075000.1 & 614.49 & 1.09 & 0.06 & 2.69 & 0.13 & 2.44 & 0.48 & 0.14 & 0.17 & C & 1/4369\\ % best
\hline
2FGL J1949.7+2405      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J195012.96+235508.8 & 712.46 & 0.93 & 0.04 & 2.58 & 0.03 & 2.32 & 0.04 & 0.75 & 0.6 & A & --- \\
  J195009.38+235610.2 & 634.3 & 0.61 & 0.04 & 2.13 & 0.04 & 1.45 & 0.12 & 0.41 & 0.18 & B & --- \\
  J194857.53+240407.6 & 651.18 & 0.74 & 0.03 & 2.18 & 0.03 & 2.44 & 0.04 & 0.78 & 0.23 & B & ---\\
  J194845.97+240237.4 & 820.79 & 0.79 & 0.05 & 2.12 & 0.06 & 2.19 & 0.08 & 0.47 & 0.00 & B & --- \\
\hline
2FGL J1950.3+1223      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J195014.42+123119.6 & 461.61 & 1.01 & 0.07 & 2.8 & 0.07 & 2.7 & 0.1 & 0.27 & 0.37 & B & 0/3119\\
\hline
2FGL J2006.2$-$0929      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J200802.67$-$093641.9 & 1617.39 & 0.81 & 0.05 & 2.75 & 0.1 & 2.4 & 0.24 & 0.19 & 0.14 & C & 2/15089\\
  J200615.96$-$095721.0 & 1669.93 & 1.16 & 0.05 & 2.7 & 0.08 & 2.3 & 0.24 & 0.23 & 0.3 & C & 2/15089\\ % best
  J200728.94$-$090737.4 & 1688.58 & 1.24 & 0.06 & 2.82 & 0.1 & 2.31 & 0.28 & 0.12 & 0.25 & C & 2/15089\\
\hline
2FGL J2006.5$-$2256      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J200725.61$-$230605.9 & 906.51 & 1.05 & 0.05 & 2.91 & 0.09 & 2.39 & 0.21 & 0.28 & 0.29 & B & 0/2088\\ % best
\hline
2FGL J2006.9$-$1734      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J200626.14$-$173418.6 & 429.99 & 1.04 & 0.05 & 2.78 & 0.08 & 2.37 & 0.24 & 0.28 & 0.29 & B & 0/2143\\ % best
  J200623.81$-$173639.2 & 473.07 & 1.16 & 0.07 & 3.09 & 0.11 & 2.73 & 0.23 & 0.13 & 0.24 & C & 0/2143\\
\hline
\noalign{\smallskip}			           
\end{tabular}
\label{tab:main}
\end{table}

\begin{table}
\tiny\caption{UGS Associations.}
\begin{tabular}{|lccccccccccc|}
\hline
Name & distance (arcsec) & $c_{12}$ & $\sigma_{12}$ & $c_{23}$ & $\sigma_{23}$ & $c_{34}$ & $\sigma_{34}$ & $s_b$ & $s_q$ & $class$ & $\pi$ \\
\hline
\noalign{\smallskip}			         
2FGL J2009.2$-$1505      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J200901.29$-$151620.3 & 700.87 & 1.02 & 0.06 & 3.02 & 0.1 & 2.52 & 0.24 & 0.17 & 0.26 & C & 0/1969\\ % best
\hline
2FGL J2031.4$-$1842      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J203142.40$-$182208.0 & 1219.37 & 0.89 & 0.04 & 2.39 & 0.09 & 2.31 & 0.26 & 0.29 & 0.18 & B & 0/3790\\
  J203159.63$-$183824.4 & 499.26 & 0.92 & 0.07 & 2.66 & 0.11 & 2.3 & 0.32 & 0.22 & 0.18 & C & 1/3790\\ % best
  J203003.91$-$184441.6 & 1208.58 & 1.23 & 0.06 & 2.85 & 0.12 & 2.43 & 0.32 & 0.11 & 0.23 & C & 1/3790\\
  J203035.02$-$185910.1 & 1269.41 & 1.24 & 0.06 & 2.95 & 0.1 & 2.63 & 0.2 & 0.12 & 0.27 & C & 1/3790\\
\hline
2FGL J2044.4$-$4757      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J204444.65$-$481006.7 & 764.03 & 1.02 & 0.03 & 2.8 & 0.04 & 2.44 & 0.07 & 0.64 & 0.65 & A & 0/1279\\ % best
  J204520.57$-$475648.5 & 515.06 & 1.39 & 0.04 & 2.89 & 0.06 & 2.41 & 0.14 & 0.00 & 0.38 & B & 0/1279\\
\hline
2FGL J2131.0$-$5417      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J213014.80$-$540748.6 & 728.48 & 1.09 & 0.05 & 2.6 & 0.13 & 2.64 & 0.32 & 0.16 & 0.18 & C & 1/2080\\ % best
\hline
2FGL J2200.1$-$6931      &        &      &      &      &      &      &      &      &      &    &   \\
\hline
  J215916.12$-$692856.1 & 324.01 & 1.11 & 0.05 & 2.8 & 0.09 & 2.3 & 0.28 & 0.25 & 0.26 & B & 0/910\\ % best
\hline
\noalign{\smallskip}			           
\end{tabular}
